Local proxies for memory-efficient training

Local learning algorithms can reshape resource requirements of artificial intelligence. The memory bottleneck of standard end-to-end backpropagation lies in the need to store all network activations until the loss gradient has been propagated back through. Local learning avoids this, but typically at a cost in accuracy. We study how to achieve accurate and memory efficient local learning in transformers. For each transformer block, we train a local proxy network to predict the global network output via distillation. Gradients can be independently propagated through this local proxy while estimating well the backpropagation gradients. In theory, this approach is exact for deep linear networks; in non-linear residual models, the gradient error can be bounded when using the appropriate residual proxy. We verify this numerically and demonstrate that optimizing the distillation loss improves gradient estimation. Evaluating the performance of proxy propagation on CIFAR-100 in vision transformers, we find that it achieves a better accuracy/memory trade-off compared to other local algorithms. Finally, we show that the method is further relevant for fine-tuning large language models on a small memory budget. Our method trains faster and achieves higher performance than memory-efficient zeroth-order learning algorithms with comparable memory cost.

==> figure/mnist_mlp_grad_align.tex <==
\begin{tikzpicture}
\begin{axis}[
  name=left,
  width=0.25\linewidth, height=3.5cm,
  xlabel={layer $\ell$},
  ylabel={$\cos(\hat g_\ell,\, g^{\mathrm{bp}}_\ell)$},
  title={\small MLP},
  xmin=-0.3, xmax=5.3, ymin=-0.1, ymax=1.05,
  xtick={0,1,2,3,4,5}, axis lines=left,
  grid=major, grid style={black!10},
  tick label style={font=\scriptsize}, label style={font=\small},
  clip=false]
\addplot[cLinear, thick, densely dotted, mark=square*, mark options={solid}, mark size=1.6pt] coordinates {(0,1.0000) (1,1.0000) (2,1.0000) (3,1.0000) (4,1.0000) (5,1.0000)};
\addplot[cLinear, thick, densely dotted, mark=*, mark size=1.6pt,
  mark options={solid}] coordinates {(0,0.4124) (1,0.5509) (2,0.6792) (3,0.7833) (4,0.9622) (5,1.0000)};
\addplot[ide, thick, mark=diamond*, mark size=1.8pt,
  mark options={solid}] coordinates {(0,0.5281) (1,0.6517) (2,0.7824) (3,0.8923) (4,1.0000) (5,1.0000)};
\addplot[cDFA, thick, mark=x, mark size=2.2pt,
  mark options={solid}] coordinates {(0,0.0003) (1,0.0520) (2,0.0366) (3,-0.0172) (4,-0.0203) (5,1.0000)};
% \legend{linear, ReLU (random init), ReLU: ideal projection, ReLU: DFA}
\end{axis}
\hspace{-15pt}

\begin{axis}[
  at={(left.south east)}, anchor=south west, xshift=1.2cm,
  width=0.25\linewidth, height=3.5cm,
  xlabel={layer $\ell$},
  yticklabels={},
  title={\small residual MLP},
  xmin=-0.3, xmax=5.3, 
  % --- broken y axis: [-0.1,0.1] as is, [0.97,1] stretched x20 and stacked above ---
  y coord trafo/.code={\pgfmathparse{#1 > 0.5 ? (#1-0.93)*12+0.26 : #1}},
  y coord inv trafo/.code={\pgfmathparse{#1 > 0.2 ? (#1-0.26)/12+0.93 : #1}},
  ymin=-0.11225, ymax=1.004,
  ytick={0,0.94,0.97,1},
  yticklabels={0,0.94,0.97,1},
  % ---------------------------------------------------------------------------
  xtick={0,1,2,3,4,5}, axis lines=left,
  grid=major, grid style={black!10},
  tick label style={font=\scriptsize}, label style={font=\small},
  legend style={font=\tiny, draw=none, fill=none,
    at={(-2.5,1)}, anchor=north east},
  legend cell align=right,legend plot pos=left,
  clip=false]
% \addplot[cLinear, thick, mark=square*, mark size=1.6pt] coordinates {(0,1.0000) (1,0.9999) (2,0.9997) (3,0.9994) (4,0.9991) (5,1.0000)};
\addlegendimage{cLinear, thick, mark=square*, mark size=1.6pt}
\addplot[cLinear, thick, mark=o, mark size=1.6pt,
  mark options={solid}] coordinates {(0,1.0000) (1,1.0000) (2,1.0000) (3,1.0000) (4,1.0000) (5,1.0000)};
\addplot[cLinear, thick, mark=*, mark size=1.6pt,
  mark options={solid}] coordinates {(0,0.9754) (1,0.9819) (2,0.9868) (3,0.9925) (4,1.0000) (5,1.0000)};
\addplot[ide, thick, mark=diamond*, mark size=1.8pt,
  mark options={solid}] coordinates {(0,0.9808) (1,0.9861) (2,0.9905) (3,0.9951) (4,1.0000) (5,1.0000)};
\addplot[cDFA, thick,, mark=x, mark size=2.2pt,
  mark options={solid}] coordinates {(0,0.0619) (1,0.0305) (2,0.0343) (3,0.0155) (4,-0.0827) (5,1.0000)};
% \legend{ProxyProp (linear MLP), ProxyProp (zero init), ProxyProp, ideal linear projection, DFA}
% break mark on the y axis (x = xmin)
\fill[white] ([xshift=-4pt]axis cs:-0.3,0.15) rectangle ([xshift=4pt]axis cs:-0.3,0.21);
\draw ([xshift=-4pt]axis cs:-0.3,0.145) -- ([xshift=4pt]axis cs:-0.3,0.165);
\draw ([xshift=-4pt]axis cs:-0.3,0.195) -- ([xshift=4pt]axis cs:-0.3,0.215);
\end{axis}
\end{tikzpicture}

==> figure/mnist_mlp_resid.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.32\linewidth, height=3.5cm,
  xlabel={$p_0$ fitting steps},
  title={\small residual vs. non-residual proxy},
  ylabel={$\cos(\hat g_0,\, g^{\mathrm{bp}}_0)$},
  xmin=-15, xmax=830, ymin=-0.1, ymax=1.06,
  axis lines=left, grid=major, grid style={black!10},
  tick label style={font=\scriptsize}, label style={font=\small},
  clip=false]
\addplot[black!60, dashed, semithick]
  coordinates {(-16,0.9703) (832,0.9703)};
% \addplot[black!60, densely dotted, semithick] coordinates {(-15,0.9703) (830,0.9703)}
%   node[pos=1, anchor=south east, font=\scriptsize, color=black!60]
%   {closed-form solve (one batch)};
\addplot[cLinear, thick, mark=*, mark size=1.6pt] coordinates {(0,0.9061) (10,0.9162) (25,0.9294) (50,0.9469) (100,0.9626) (200,0.9701) (400,0.9723) (800,0.9733)} node[pos=0, anchor=north west, font=\scriptsize, color=cLinear, yshift=-4pt]
  {};
\addplot[cLinear, thick, densely dotted, mark=*, mark size=1.6pt,
  mark options={solid}] coordinates {(0,-0.0669) (10,0.0617) (25,0.2652) (50,0.5039) (100,0.7415) (200,0.9101) (400,0.9601) (800,0.9675)} node[pos=0, anchor=north west, font=\scriptsize, color=cLinear, yshift=5pt, xshift=5pt]
  {};
\end{axis}
\end{tikzpicture}

==> figure/schematic.tex <==

\begingroup   % macros below stay local to this figure
\definecolor{cGrad}{HTML}{2E8B57}
\begin{tikzpicture}[
  font=\small,
  blk/.style={draw=gray!70, fill=gray!8, rounded corners=2pt, minimum width=1.35cm, minimum height=0.56cm},
  head/.style={blk, fill=gray!22, minimum width=1.55cm},
  dots/.style={fill=white, inner sep=1pt, text=gray!80, font=\small},
  modbox/.style={rounded corners=2pt, minimum width=0.95cm, minimum height=0.52cm},
  proxy/.style={modbox, draw=cReuse, fill=cReuse!22},
  mem/.style={draw=cBP, minimum width=0.17cm, minimum height=0.44cm, inner sep=0pt},
  held/.style={mem, fill=cBP},
  always/.style={mem, fill=cBP!25},   % hatched below: held for the whole step (last block + head)
  stream/.style={gray!80, line width=1.1pt},
  fwd/.style={-stealth, gray!80, line width=0.7pt},
  grad/.style={-stealth, cGrad, line width=1.5pt},
  zlab/.style={font=\scriptsize, text=gray!90, fill=white, inner sep=1.5pt},
  title/.style={font=\small\bfseries},
]
% \col{prefix}: one condensed feedforward stack on x=0, bottom to top:
%   (dots), z_{l-1}, f^l, z_l, (dots), f^{L-1}, f^L, z_L, head -- activation labels sit inline on the stream
\newcommand{\col}[1]{
  \draw[stream] (0, -0.85) -- (0, 4.92);
  \node[head] (#1h) at (0, 5.2) {head $\;\mathcal{L}$};
  \foreach \y/\n/\f in {0.7/3/{f^{l}}, 2.7/4/{f^{L-1}}, 3.8/5/{f^{L}}} {
    \node[blk] (#1\n) at (0, \y) {$\f$};
    \draw[fwd] (0, \y - 0.5) -- (#1\n.south);
  }
  \draw[fwd] (0, 4.7) -- (#1h.south);
  \node[dots] at (0, -0.6) {$\vdots$};
  \node[dots] at (0, 1.95) {$\vdots$};
  \node[zlab] at (0, 0.0) {$z_{l-1}$};
  \node[zlab] at (0, 1.4) {$z_l$};
  \node[zlab] at (0, 4.5) {$z_L$};
}
% \localmem: only the block being updated (f^l) holds its activations
\newcommand{\localmem}{
  \node[held] at (-1.25, 0.7) {};
  \node[mem]  at (-1.25, 2.7) {};
  \node[mem]  at (-1.25, 3.8) {};
  % \hatchbar{-1.25}{3.8}
}
% \hatchbar{x}{y}: the always-held bar (last block): light fill + diagonal slashes, no pattern library
\newcommand{\hatchbar}[2]{
  \node[always] (hb) at (#1, #2) {};
  \begin{scope}
    \clip (hb.south west) rectangle (hb.north east);
    \foreach \d in {-0.4,-0.3,...,0.5} \draw[cBP, line width=0.4pt] (#1-0.2+\d, #2-0.3) -- (#1+0.1+\d, #2+0.3);
  \end{scope}
}
% \module{prefix}{style}{text}: the credit module beside f^l + the credit arrow into f^l
\newcommand{\module}[3]{
  \node[#2, anchor=west] (#1m) at ([xshift=0.75cm]#13.east) {#3};
  \draw[grad] ([yshift=-0.12cm]#1m.west) -- ([yshift=-0.12cm]#13.east);
}

% ============================================================ backprop
\col{b}
\node[title, text=cBP] at ([yshift=0.5cm]bh.north) {backprop};
\foreach \y in {0.7,2.7,3.8} \node[held] at (-1.25, \y) {};
\draw[grad] (1.35, 4.92) -- (1.35, 0.45);

% ============================================================ ProxyProp (activity target)
\begin{scope}[xshift=4.2cm]
\col{d}
\node[title, text=cReuse] at ([yshift=0.5cm]dh.north) {ProxyProp};
\localmem
\module{d}{proxy, text=cReuse}{$p_l$}
\draw[-stealth, cReuse, line width=0.7pt] ([yshift=0.12cm]d3.east) -- ([yshift=0.12cm]dm.west);
\node[font=\scriptsize, text=cReuse, anchor=west] at ([xshift=0.06cm]dm.east) {$\approx z_L$};
\draw[grad] ([yshift=0.5cm]dm.north) -- (dm.north);
\node[font=\scriptsize, text=cGrad, anchor=west, inner sep=1pt] at ([xshift=0.05cm, yshift=0.25cm]dm.north) {$\partial\mathcal{L}/\partial z_L$};
\end{scope}
\end{tikzpicture}
\endgroup


==> figure/vit/vram_v_acc.tex <==
% \begin{tikzpicture}
% \input{figure/palette}  % paper palette (generated by tmp_align/palette.py)
% \begin{axis}[
%   width=0.7\linewidth, height=0.55\linewidth,
%   % xmode=log, log ticks with fixed point,
%   xtick={0.5,1,2,3,4,6,8,12}, minor xtick={},
%   xmin=1, xmax=6, ymin=45, ymax=68,
%   xlabel={peak GPU memory, GB },
%   ylabel={CIFAR-100 test accuracy},
%   axis lines=left, axis line style={gray!60},
%   grid=major, grid style={gray!20},
%   tick label style={font=\small}, label style={font=\small},
%   legend style={at={(0.98,0.03)}, anchor=south east, draw=none, fill=none, font=\footnotesize},
%   legend cell align=right,
%   legend plot pos=right,
%   error bars/y dir=both, error bars/y explicit,
%   error bars/error bar style={line width=0.5pt}, error bars/error mark options={mark size=1.5pt, line width=0.5pt},
%   every axis plot/.append style={line width=1.2pt, mark=*, mark size=2.2pt, mark options={fill=., draw=white, line width=0.5pt}},
% ]
% % training families: every method cut into blocks of the same depth (+ BP at that depth)
% \fill[black, opacity=0.045] (axis cs:1.40,10) rectangle (axis cs:2.05,75);
% \fill[black, opacity=0.045] (axis cs:2.35,10) rectangle (axis cs:3.05,75);
% \fill[black, opacity=0.045] (axis cs:4.20,10) rectangle (axis cs:5.05,75);
% \node[font=\scriptsize, gray, anchor=north, align=center] at (axis cs:1.694,68.3) {12×1};
% \node[font=\scriptsize, gray, anchor=north, align=center] at (axis cs:2.677,68.3) {6×2};
% \node[font=\scriptsize, gray, anchor=north, align=center] at (axis cs:4.605,68.3) {3×4};
% \node[font=\scriptsize, gray, anchor=north, align=center] at (axis cs:12.30,64.6) {backprop };
% \node[star, star points=5, star point ratio=2.25,
%       fill=yellow, draw=black!60, line width=0.4pt,
%       minimum size=10pt, inner sep=0pt]
%   at (axis cs:12.30,66.13) {};
% % 3x4 -> 6x2 -> 12x1 (left = finer cuts)
% % \addplot[cReuse, mark=*]  coordinates {(4.85,65.47 )+-(0,.44) (2.92,63.38)+-(0,.19) (1.90,57.58)+-(0,.40)};
% % \addlegendentry{deep head}
% % \quad deep head & $65.47 {\scriptstyle \pm 0.77}$ & $63.38 {\scriptstyle \pm 0.47}$ & --- & 4.85 / 2.92 / --- \\
% \addplot[cReuse, mark=*]  coordinates {(4.64,64.90)+-(0,.44) (2.76,61.51)+-(0,.19) (1.90,57.58)+-(0,.40)};
% \addlegendentry{\algo{} (ours)}
% \addplot[cShared, mark=*]  coordinates {(4.57,64.06)+-(0,.26) (2.63,60.15)+-(0,.45) (1.66,51.96)+-(0,.44)};
% \addlegendentry{Local loss}
% % \addplot[cShared, mark=diamond*, mark size=2.6pt] coordinates {(4.57,64.39)+-(0,.46) (2.63,58.20)+-(0,.31) (1.66,44.46)+-(0,.41)};
% % \addlegendentry{Local loss (shared)}
% \addplot[cDFA, mark=triangle*, mark size=2.6pt]    coordinates {(4.62,55.32)+-(0,.19) (2.74,49.96)+-(0,.37) (1.87,35.66)+-(0,.24)};
% \addlegendentry{DFA}
% \addplot[cDRTP, mark=triangle*, mark size=2.6pt, mark options={rotate=180, fill=., draw=white, line width=0.5pt}]   coordinates {(4.62,58.56)+-(0,.41) (2.74,54.66)+-(0,.28) (1.87,34.97)+-(0,.66)};
% \addlegendentry{DRTP}
% % \addplot[cDNI, mark=pentagon*, mark size=2.6pt]    coordinates {(4.66,41.39)+-(0,.45) (2.72,33.11)+-(0,.34) (1.76,16.67)+-(0,3.58)};
% % \addlegendentry{cDNI}
% % full backprop: one point, cut-independent
% \draw[cBP, dashed, line width=0.5pt] (axis cs:1.3,66.13) -- (axis cs:14,66.13);
% \node[star, star points=5, star point ratio=2.25,
%       fill=yellow, draw=black!60, line width=0.4pt,
%       minimum size=10pt, inner sep=0pt]
%   at (axis cs:12.30,66.13) {};
% % end-to-end BP: 1 / 2 / 4 layers (bp_shallow board = one block of 12x1 / 6x2 / 3x4) and the full 12
% % \addplot[cBP, dashed, mark=square*, mark size=2.4pt, line width=1pt,
% %   nodes near coords, point meta=explicit symbolic, every node near coord/.style={font=\large, anchor=north west, xshift=1pt, yshift=-1pt}]
%   % coordinates {(1.49,50.33)+-(0,.32)[] (2.47,60.00)+-(0,.54)[] (4.44,63.93)+-(0,.60)[] (12.30,66.13)+-(0,.55)[]};
% % \addplot[cBP, mark=10-pointed star, mark size=2.4pt, line width=1pt,
%   % nodes near coords, point meta=explicit symbolic, every node near coord/.style={font=\large, anchor=north west, xshift=1pt, yshift=-1pt}]
% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\input{figure/palette}  % paper palette (generated by tmp_align/palette.py)
\begin{axis}[
  width=0.7\linewidth, height=0.55\linewidth,
  xtick={1,2,3,4,5,6,7.2}, xticklabels={1,2,3,4,5,6,12.3}, minor xtick={},
  xmin=1, xmax=7.6, ymin=45, ymax=68,
  % clip=false,                      % break marks extend below the axis line
  xlabel={peak GPU memory, GB },
  ylabel={CIFAR-100 test accuracy},
  axis lines=left, axis line style={gray!60},
  grid=major, grid style={gray!20},
  tick label style={font=\small}, label style={font=\small},
  legend style={at={(0.98,0.03)}, anchor=south east, draw=none, fill=none, font=\footnotesize},
  legend cell align=right,
  legend plot pos=right,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={line width=0.5pt}, error bars/error mark options={mark size=1.5pt, line width=0.5pt},
  every axis plot/.append style={line width=1.2pt, mark=*, mark size=2.2pt, mark options={fill=., draw=white, line width=0.5pt}},
]
% training families: every method cut into blocks of the same depth (+ BP at that depth)
\fill[black, opacity=0.045] (axis cs:1.40,10) rectangle (axis cs:2.05,75);
\fill[black, opacity=0.045] (axis cs:2.35,10) rectangle (axis cs:3.05,75);
\fill[black, opacity=0.045] (axis cs:4.20,10) rectangle (axis cs:5.05,75);
\node[font=\scriptsize, gray, anchor=north, align=center] at (axis cs:1.694,68.) {12×1};
\node[font=\scriptsize, gray, anchor=north, align=center] at (axis cs:2.677,68.) {6×2};
\node[font=\scriptsize, gray, anchor=north, align=center] at (axis cs:4.605,68.) {3×4};
% ---- axis break between 6 and 12.3: white gap on the axis line, two slanted ticks
% \draw[white, line width=5pt] (axis cs:6.35,45) -- (axis cs:6.75,45);
% \draw[gray!60, line width=0.6pt] (axis cs:6.40,44.3) -- (axis cs:6.55,45.7);
% \draw[gray!60, line width=0.6pt] (axis cs:6.55,44.3) -- (axis cs:6.70,45.7);
\coordinate (brk) at (axis cs:6.55,45);   % where the break sits on the x axis line
% 3x4 -> 6x2 -> 12x1 (left = finer cuts)
\addplot[cReuse, mark=*]  coordinates {(4.64,64.90)+-(0,.44) (2.76,61.51)+-(0,.19) (1.90,57.58)+-(0,.40)};
\addlegendentry{\algo{} (ours)}
\addplot[cShared, mark=*]  coordinates {(4.57,64.06)+-(0,.26) (2.63,60.15)+-(0,.45) (1.66,51.96)+-(0,.44)};
\addlegendentry{Local loss}
\addplot[cDFA, mark=triangle*, mark size=2.6pt]    coordinates {(4.62,55.32)+-(0,.19) (2.74,49.96)+-(0,.37) (1.87,35.66)+-(0,.24)};
\addlegendentry{DFA}
\addplot[cDRTP, mark=triangle*, mark size=2.6pt, mark options={rotate=180, fill=., draw=white, line width=0.5pt}]   coordinates {(4.62,58.56)+-(0,.41) (2.74,54.66)+-(0,.28) (1.87,34.97)+-(0,.66)};
\addlegendentry{DRTP}
% full backprop: one point, cut-independent, plotted at the stand-in x = 7.2 (tick reads 12.3)
\draw[cBP, dashed, line width=0.5pt] (axis cs:1.0,66.13) -- (axis cs:7.6,66.13);
\node[star, star points=5, star point ratio=2.25,
      fill=yellow, draw=black!60, line width=0.4pt,
      minimum size=10pt, inner sep=0pt]
  at (axis cs:7.2,66.13) {};
\node[font=\scriptsize, gray, anchor=north] at (axis cs:7.2,65.2) {backprop};
\end{axis}
\draw[white, line width=5pt] ($(brk)+(-6pt,0)$) -- ($(brk)+(6pt,0)$);
\draw[gray!60, line width=0.6pt] ($(brk)+(-5pt,-3pt)$) -- ($(brk)+(-1pt,3pt)$);
\draw[gray!60, line width=0.6pt] ($(brk)+(1pt,-3pt)$) -- ($(brk)+(5pt,3pt)$);
\end{tikzpicture}

==> figure/vit_proxy_alignment.tex <==
\pgfplotsset{compat=1.17}
\begin{tikzpicture}
\begin{axis}[
  width=6cm, height=6cm,
  xlabel={$p_1$ fitting steps},
  ylabel={$\cos(\hat g_1,\, g^{\mathrm{bp}}_1)$},
  xmin=0, xmax=1950, ymin=0, ymax=0.7,
  axis lines=left, grid=major, grid style={black!10},
  tick label style={font=\scriptsize}, label style={font=\small},
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.97,0.05)}, anchor=south east},
  legend cell align=right, legend plot pos=right, clip=false]]
\addplot[cReuse, thick] coordinates {(0,0.4850) (50,0.4938) (100,0.4999) (150,0.4875) (200,0.4912) (250,0.4962) (300,0.5009) (350,0.5022) (400,0.4977) (450,0.5062) (500,0.5066) (550,0.5103) (600,0.5134) (650,0.5188) (700,0.5211) (750,0.5257) (800,0.5250) (850,0.5315) (900,0.5298) (950,0.5335) (1000,0.5411) (1050,0.5438) (1100,0.5454) (1150,0.5471) (1200,0.5577) (1250,0.5489) (1300,0.5443) (1350,0.5551) (1400,0.5504) (1450,0.5570) (1500,0.5583) (1550,0.5595) (1600,0.5583) (1650,0.5671) (1700,0.5613) (1750,0.5662) (1800,0.5711) (1850,0.5630) (1900,0.5692)};
\addlegendentry{transformer proxy, residual}
\addplot[cBP, thick] coordinates {(0,0.3398) (50,0.4034) (100,0.4403) (150,0.4609) (200,0.4727) (250,0.4795) (300,0.4815) (350,0.4864) (400,0.4890) (450,0.4908) (500,0.4869) (550,0.4913) (600,0.4934) (650,0.4917) (700,0.4936) (750,0.4920) (800,0.4938) (850,0.4956) (900,0.4952) (950,0.4932) (1000,0.4950) (1050,0.4975) (1100,0.4935) (1150,0.4945) (1200,0.4947) (1250,0.4973) (1300,0.4974) (1350,0.4947) (1400,0.4971) (1450,0.4954) (1500,0.4969) (1550,0.4960) (1600,0.4930) (1650,0.4958) (1700,0.4963) (1750,0.4964) (1800,0.4949) (1850,0.4924) (1900,0.4961)};
\addlegendentry{linear proxy, residual}
\addplot[cReuse, thick, dashed] coordinates {(0,0.0610) (50,0.1925) (100,0.2632) (150,0.2825) (200,0.3088) (250,0.3269) (300,0.3475) (350,0.3637) (400,0.3774) (450,0.3908) (500,0.4012) (550,0.4079) (600,0.4227) (650,0.4326) (700,0.4445) (750,0.4471) (800,0.4444) (850,0.4492) (900,0.4480) (950,0.4553) (1000,0.4538) (1050,0.4586) (1100,0.4611) (1150,0.4641) (1200,0.4695) (1250,0.4689) (1300,0.4723) (1350,0.4773) (1400,0.4819) (1450,0.4824) (1500,0.4947) (1550,0.4909) (1600,0.4890) (1650,0.4968) (1700,0.4917) (1750,0.4964) (1800,0.4981) (1850,0.4967) (1900,0.4996)};
\addlegendentry{transformer proxy, non-residual}
\addplot[cBP, thick, dashed] coordinates {(0,0.0166) (50,0.1348) (100,0.2528) (150,0.3340) (200,0.3839) (250,0.4142) (300,0.4287) (350,0.4435) (400,0.4519) (450,0.4555) (500,0.4537) (550,0.4604) (600,0.4640) (650,0.4632) (700,0.4658) (750,0.4647) (800,0.4672) (850,0.4692) (900,0.4691) (950,0.4673) (1000,0.4697) (1050,0.4723) (1100,0.4682) (1150,0.4705) (1200,0.4703) (1250,0.4733) (1300,0.4732) (1350,0.4706) (1400,0.4736) (1450,0.4718) (1500,0.4733) (1550,0.4728) (1600,0.4698) (1650,0.4735) (1700,0.4738) (1750,0.4742) (1800,0.4727) (1850,0.4697) (1900,0.4744)};
\addlegendentry{linear proxy, non-residual}
\end{axis}
\end{tikzpicture}
